Joint Cross-layer Optimization in Real-Time Networked Control Systems

Networked control system (NCS) refer to a set of control loops that are closed over a communication network. In this article, the joint operation of control and networking for NCS is investigated wherein the network serves the sensor-to-controller communication links for multiple stochastic linear time-invariant (LTI) sub-systems. The sensors sample packets based on the observed plant state, which they send over a shared multi-hop network. The network has limited communication resources, which need to be assigned to competing links to support proper control loop operation. In this set-up, we formulate an optimization problem to minimize the weighted-sum linear-quadratic-Gaussian (LQG) cost of all loops, taking into account the admissible sampling, control, congestion control and scheduling policies. Under some mild assumptions on the sampling frequencies of the control loops and the communication network, we find the joint optimal solution to be given by a certainty equivalence control with threshold-based sampling policy, as well as a back-pressure type scheduler with a simple pass-through congestion control. The interface between network and control loops is identified to be the buffer state of the sensor node, which can be interpreted as network price for sampling a packet from control perspective. We validate our theoretical claims by simulating NCSs comprising of multiple LTI stochastic control loops communicating over a two-hop cellular network.

==> avg_J.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0,0.447,0.741}

\begin{axis}[
width=9cm,
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle L\)},
xmajorgrids,
xmin=-0.1, xmax=48,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Cost \(\displaystyle \overline{J}\)},
ymajorgrids,
ymin=0.195304945241105, ymax=17.7585255554211,
ytick style={color=black}
]
\path [draw=color0, ultra thick]
(axis cs:2,0.997073185306534)
--(axis cs:2,1.00284378905244);

\path [draw=color0, ultra thick]
(axis cs:4,1.00163545768633)
--(axis cs:4,1.00497659359572);

\path [draw=color0, ultra thick]
(axis cs:6,1.00263694801488)
--(axis cs:6,1.0065681289082);

\path [draw=color0, ultra thick]
(axis cs:8,0.997189496361461)
--(axis cs:8,0.999630195946232);

\path [draw=color0, ultra thick]
(axis cs:10,0.993633154794742)
--(axis cs:10,0.99676171700013);

\path [draw=color0, ultra thick]
(axis cs:12,0.995901663717526)
--(axis cs:12,0.998910541410679);

\path [draw=color0, ultra thick]
(axis cs:14,0.996275464944699)
--(axis cs:14,0.998452176080942);

\path [draw=color0, ultra thick]
(axis cs:16,0.997729964251327)
--(axis cs:16,0.99969952292816);

\path [draw=color0, ultra thick]
(axis cs:18,0.996952208669768)
--(axis cs:18,0.999305227227668);

\path [draw=color0, ultra thick]
(axis cs:20,1.15496222744811)
--(axis cs:20,1.20559674691087);

\path [draw=color0, ultra thick]
(axis cs:22,1.37563934973668)
--(axis cs:22,1.4359319323146);

\path [draw=color0, ultra thick]
(axis cs:24,1.55719560804187)
--(axis cs:24,1.60581567400941);

\path [draw=color0, ultra thick]
(axis cs:26,1.6743657256707)
--(axis cs:26,1.70029786407289);

\path [draw=color0, ultra thick]
(axis cs:28,1.75402357447016)
--(axis cs:28,1.77242155373497);

\path [draw=color0, ultra thick]
(axis cs:30,1.82391934201413)
--(axis cs:30,1.83674629901151);

\path [draw=color0, ultra thick]
(axis cs:32,1.91353636003779)
--(axis cs:32,1.93359184509042);

\path [draw=color0, ultra thick]
(axis cs:34,2.12020475778552)
--(axis cs:34,2.16102498580423);

\path [draw=color0, ultra thick]
(axis cs:36,2.82209862285995)
--(axis cs:36,2.90936855662722);

\path [draw=color0, ultra thick]
(axis cs:38,4.00621689504805)
--(axis cs:38,4.09227951520836);

\path [draw=color0, ultra thick]
(axis cs:40,4.98499616502226)
--(axis cs:40,5.05151152728543);

\path [draw=color0, ultra thick]
(axis cs:42,6.99933557464389)
--(axis cs:42,7.09914339971509);

\path [draw=color0, ultra thick]
(axis cs:44,15.9706744490043)
--(axis cs:44,16.9601973458675);

\path [draw=color1, ultra thick]
(axis cs:2,0.996606689339775)
--(axis cs:2,1.00069982348074);

\path [draw=color1, ultra thick]
(axis cs:4,0.99746982890916)
--(axis cs:4,1.00143232493699);

\path [draw=color1, ultra thick]
(axis cs:6,0.998317384950097)
--(axis cs:6,1.00149482017811);

\path [draw=color1, ultra thick]
(axis cs:8,0.996890724495522)
--(axis cs:8,0.99971932678653);

\path [draw=color1, ultra thick]
(axis cs:10,0.997961398644278)
--(axis cs:10,1.00043552443264);

\path [draw=color1, ultra thick]
(axis cs:12,0.998484184316154)
--(axis cs:12,1.00034709773513);

\path [draw=color1, ultra thick]
(axis cs:14,0.996689298728594)
--(axis cs:14,0.998745880758586);

\path [draw=color1, ultra thick]
(axis cs:16,0.997619358464136)
--(axis cs:16,0.999377769740992);

\path [draw=color1, ultra thick]
(axis cs:18,0.996117031804914)
--(axis cs:18,0.998517327169445);

\path [draw=color1, ultra thick]
(axis cs:20,1.04091149893503)
--(axis cs:20,1.05887496260343);

\path [draw=color1, ultra thick]
(axis cs:22,1.15844692670437)
--(axis cs:22,1.16952743226999);

\path [draw=color1, ultra thick]
(axis cs:24,1.25102443421865)
--(axis cs:24,1.26009864270443);

\path [draw=color1, ultra thick]
(axis cs:26,1.31044535046077)
--(axis cs:26,1.31606541877);

\path [draw=color1, ultra thick]
(axis cs:28,1.35068898972524)
--(axis cs:28,1.3539843436081);

\path [draw=color1, ultra thick]
(axis cs:30,1.37274783606631)
--(axis cs:30,1.37633421521574);

\path [draw=color1, ultra thick]
(axis cs:32,1.39274185248103)
--(axis cs:32,1.40013763469846);

\path [draw=color1, ultra thick]
(axis cs:34,1.43924358587663)
--(axis cs:34,1.45117487566183);

\path [draw=color1, ultra thick]
(axis cs:36,1.56294490680844)
--(axis cs:36,1.57385970857617);

\path [draw=color1, ultra thick]
(axis cs:38,1.7406257714795)
--(axis cs:38,1.74743371569999);

\path [draw=color1, ultra thick]
(axis cs:40,1.87234818657353)
--(axis cs:40,1.87649283906749);

\path [draw=color1, ultra thick]
(axis cs:42,2.00142355262513)
--(axis cs:42,2.00612721660564);

\path [draw=color1, ultra thick]
(axis cs:44,2.16749116390188)
--(axis cs:44,2.17265806686735);

\path [draw=black, ultra thick]
(axis cs:2,0.997443271534855)
--(axis cs:2,1.00116847205489);

\path [draw=black, ultra thick]
(axis cs:4,1.00009014828342)
--(axis cs:4,1.00266695428069);

\path [draw=black, ultra thick]
(axis cs:6,1.00093005912287)
--(axis cs:6,1.00357858190277);

\path [draw=black, ultra thick]
(axis cs:8,0.997379447186441)
--(axis cs:8,0.999335424608431);

\path [draw=black, ultra thick]
(axis cs:10,0.996070523648072)
--(axis cs:10,0.998325373787825);

\path [draw=black, ultra thick]
(axis cs:12,0.997446949841401)
--(axis cs:12,0.999374793748342);

\path [draw=black, ultra thick]
(axis cs:14,0.996790180714062)
--(axis cs:14,0.998291229542348);

\path [draw=black, ultra thick]
(axis cs:16,0.997910274155255)
--(axis cs:16,0.999303033537053);

\path [draw=black, ultra thick]
(axis cs:18,0.997013874003747)
--(axis cs:18,0.998432023432151);

\path [draw=black, ultra thick]
(axis cs:20,1.10687391536014)
--(axis cs:20,1.12329880258858);

\path [draw=black, ultra thick]
(axis cs:22,1.27176107340675)
--(axis cs:22,1.29801174710607);

\path [draw=black, ultra thick]
(axis cs:24,1.4082589270393)
--(axis cs:24,1.42880825244788);

\path [draw=black, ultra thick]
(axis cs:26,1.49424473218912)
--(axis cs:26,1.50634244729806);

\path [draw=black, ultra thick]
(axis cs:28,1.5533298539383)
--(axis cs:28,1.56222937683093);

\path [draw=black, ultra thick]
(axis cs:30,1.59949713481573)
--(axis cs:30,1.60537671133811);

\path [draw=black, ultra thick]
(axis cs:32,1.65650029604735)
--(axis cs:32,1.6635035501065);

\path [draw=black, ultra thick]
(axis cs:34,1.78546854542712)
--(axis cs:34,1.80035555713698);

\path [draw=black, ultra thick]
(axis cs:36,2.1975180889657)
--(axis cs:36,2.2366178084702);

\path [draw=black, ultra thick]
(axis cs:38,2.87622670044186)
--(axis cs:38,2.91705124827609);

\path [draw=black, ultra thick]
(axis cs:40,3.42997539820962)
--(axis cs:40,3.46269896076474);

\path [draw=black, ultra thick]
(axis cs:42,4.50164291563817)
--(axis cs:42,4.5513719561567);

\path [draw=black, ultra thick]
(axis cs:44,9.06974509839824)
--(axis cs:44,9.56576541442228);

\addplot [ultra thick, color0, dotted]
table {%
2 0.999958487179487
4 1.00330602564103
6 1.00460253846154
8 0.998409846153846
10 0.995197435897436
12 0.997406102564103
14 0.99736382051282
16 0.998714743589744
18 0.998128717948718
20 1.18027948717949
22 1.40578564102564
24 1.58150564102564
26 1.68733179487179
28 1.76322256410256
30 1.83033282051282
32 1.9235641025641
34 2.14061487179487
36 2.86573358974359
38 4.04924820512821
40 5.01825384615385
42 7.04923948717949
44 16.4654358974359
};
\addlegendentry{$\overline{J}_{1.25}$}
\addplot [ultra thick, color1, dashed]
table {%
2 0.998653256410257
4 0.999451076923077
6 0.999906102564103
8 0.998305025641026
10 0.999198461538461
12 0.999415641025641
14 0.99771758974359
16 0.998498564102564
18 0.997317179487179
20 1.04989323076923
22 1.16398717948718
24 1.25556153846154
26 1.31325538461538
28 1.35233666666667
30 1.37454102564103
32 1.39643974358974
34 1.44520923076923
36 1.56840230769231
38 1.74402974358974
40 1.87442051282051
42 2.00377538461538
44 2.17007461538462
};
\addlegendentry{$\overline{J}_{0.75}$}
\addplot [ultra thick, black]
table {%
2 0.999305871794872
4 1.00137855128205
6 1.00225432051282
8 0.998357435897436
10 0.997197948717949
12 0.998410871794872
14 0.997540705128205
16 0.998606653846154
18 0.997722948717949
20 1.11508635897436
22 1.28488641025641
24 1.41853358974359
26 1.50029358974359
28 1.55777961538462
30 1.60243692307692
32 1.66000192307692
34 1.79291205128205
36 2.21706794871795
38 2.89663897435897
40 3.44633717948718
42 4.52650743589744
44 9.31775525641026
};
\addlegendentry{$\overline{J}$}
\end{axis}

\end{tikzpicture}

==> avg_aoi.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0,0.447,0.741}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle L\)},
xmajorgrids,
xmin=-0.1, xmax=46.1,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \overline{\Delta}\)},
ymajorgrids,
ymin=-1.46596793691331, ymax=32.9853266751795,
yminorgrids,
ytick style={color=black}
]
\path [draw=color0, ultra thick]
(axis cs:2,0.1)
--(axis cs:2,0.1);

\path [draw=color0, ultra thick]
(axis cs:4,0.139000907626648)
--(axis cs:4,0.1579150410913);

\path [draw=color0, ultra thick]
(axis cs:6,0.201356250026122)
--(axis cs:6,0.222832724332852);

\path [draw=color0, ultra thick]
(axis cs:8,0.242503299484716)
--(axis cs:8,0.264393110771694);

\path [draw=color0, ultra thick]
(axis cs:10,0.281223841226599)
--(axis cs:10,0.305095184414427);

\path [draw=color0, ultra thick]
(axis cs:12,0.340686849841668)
--(axis cs:12,0.367580073235255);

\path [draw=color0, ultra thick]
(axis cs:14,0.382597163175752)
--(axis cs:14,0.422543144516555);

\path [draw=color0, ultra thick]
(axis cs:16,0.431361644927316)
--(axis cs:16,0.461020714047043);

\path [draw=color0, ultra thick]
(axis cs:18,0.483303992055157)
--(axis cs:18,0.516311802816638);

\path [draw=color0, ultra thick]
(axis cs:20,0.536181293792604)
--(axis cs:20,0.561453885694576);

\path [draw=color0, ultra thick]
(axis cs:22,0.721561705965472)
--(axis cs:22,0.761872704290938);

\path [draw=color0, ultra thick]
(axis cs:24,0.890407813350282)
--(axis cs:24,0.926244443059974);

\path [draw=color0, ultra thick]
(axis cs:26,1.01857733193154)
--(axis cs:26,1.04558605268384);

\path [draw=color0, ultra thick]
(axis cs:28,1.14701607669676)
--(axis cs:28,1.17520751304683);

\path [draw=color0, ultra thick]
(axis cs:30,1.26706396045857)
--(axis cs:30,1.28892988569528);

\path [draw=color0, ultra thick]
(axis cs:32,1.39129942340679)
--(axis cs:32,1.41133390992654);

\path [draw=color0, ultra thick]
(axis cs:34,1.54291083916197)
--(axis cs:34,1.56424864801752);

\path [draw=color0, ultra thick]
(axis cs:36,1.87624906955384)
--(axis cs:36,1.91384528942052);

\path [draw=color0, ultra thick]
(axis cs:38,2.40286014940681)
--(axis cs:38,2.43927574802909);

\path [draw=color0, ultra thick]
(axis cs:40,2.80036825893037)
--(axis cs:40,2.82345840773629);

\path [draw=color0, ultra thick]
(axis cs:42,3.32031076611427)
--(axis cs:42,3.34101949029598);

\path [draw=color0, ultra thick]
(axis cs:44,4.56751370940111)
--(axis cs:44,4.60266577777837);

\path [draw=color1, ultra thick]
(axis cs:2,0.1)
--(axis cs:2,0.1);

\path [draw=color1, ultra thick]
(axis cs:4,0.142084979074299)
--(axis cs:4,0.160999123489803);

\path [draw=color1, ultra thick]
(axis cs:6,0.177167296900883)
--(axis cs:6,0.198643728740143);

\path [draw=color1, ultra thick]
(axis cs:8,0.235606985805019)
--(axis cs:8,0.257496757784724);

\path [draw=color1, ultra thick]
(axis cs:10,0.294904790888323)
--(axis cs:10,0.318776080906549);

\path [draw=color1, ultra thick]
(axis cs:12,0.332419936412827)
--(axis cs:12,0.35931314051025);

\path [draw=color1, ultra thick]
(axis cs:14,0.377456869114793)
--(axis cs:14,0.417402874474951);

\path [draw=color1, ultra thick]
(axis cs:16,0.438979285952957)
--(axis cs:16,0.468638355072684);

\path [draw=color1, ultra thick]
(axis cs:18,0.483688197183362)
--(axis cs:18,0.516696007944843);

\path [draw=color1, ultra thick]
(axis cs:20,0.538545968182055)
--(axis cs:20,0.563818544638457);

\path [draw=color1, ultra thick]
(axis cs:22,1.03419899124164)
--(axis cs:22,1.09273803439938);

\path [draw=color1, ultra thick]
(axis cs:24,1.47379680756961)
--(axis cs:24,1.51935293602014);

\path [draw=color1, ultra thick]
(axis cs:26,2.0208141016427)
--(axis cs:26,2.07328282143422);

\path [draw=color1, ultra thick]
(axis cs:28,2.55835630178626)
--(axis cs:28,2.61943190334195);

\path [draw=color1, ultra thick]
(axis cs:30,3.19101471977383)
--(axis cs:30,3.24282835714925);

\path [draw=color1, ultra thick]
(axis cs:32,3.85125582570954)
--(axis cs:32,3.89416468711097);

\path [draw=color1, ultra thick]
(axis cs:34,4.64244411587161)
--(axis cs:34,4.68329126874377);

\path [draw=color1, ultra thick]
(axis cs:36,5.77322467701)
--(axis cs:36,5.84185378452846);

\path [draw=color1, ultra thick]
(axis cs:38,7.73364793220635)
--(axis cs:38,7.82866796522955);

\path [draw=color1, ultra thick]
(axis cs:40,10.6082290358923)
--(axis cs:40,10.6944068615436);

\path [draw=color1, ultra thick]
(axis cs:42,15.8519040107901)
--(axis cs:42,15.9329216302355);

\path [draw=color1, ultra thick]
(axis cs:44,30.9614463899389)
--(axis cs:44,31.4193587382662);

\path [draw=black, ultra thick]
(axis cs:2,0.1)
--(axis cs:2,0.1);

\path [draw=black, ultra thick]
(axis cs:4,0.149999986866742)
--(axis cs:4,0.150000038774284);

\path [draw=black, ultra thick]
(axis cs:6,0.199999962816011)
--(axis cs:6,0.200000037183989);

\path [draw=black, ultra thick]
(axis cs:8,0.249999994707257)
--(axis cs:8,0.25000008221582);

\path [draw=black, ultra thick]
(axis cs:10,0.299999900469252)
--(axis cs:10,0.300000048248697);

\path [draw=black, ultra thick]
(axis cs:12,0.349999962816011)
--(axis cs:12,0.350000037183989);

\path [draw=black, ultra thick]
(axis cs:14,0.399999986866742)
--(axis cs:14,0.400000038774284);

\path [draw=black, ultra thick]
(axis cs:16,0.45)
--(axis cs:16,0.45);

\path [draw=black, ultra thick]
(axis cs:18,0.5)
--(axis cs:18,0.5);

\path [draw=black, ultra thick]
(axis cs:20,0.549999863833346)
--(axis cs:20,0.5499999823205);

\path [draw=black, ultra thick]
(axis cs:22,0.89450881722051)
--(axis cs:22,0.910676900728208);

\path [draw=black, ultra thick]
(axis cs:24,1.19587594170676)
--(axis cs:24,1.20902505829324);

\path [draw=black, ultra thick]
(axis cs:26,1.53108932671422)
--(axis cs:26,1.54804082713193);

\path [draw=black, ultra thick]
(axis cs:28,1.86509736258363)
--(axis cs:28,1.88490853485227);

\path [draw=black, ultra thick]
(axis cs:30,2.23921218211527)
--(axis cs:30,2.2557062794232);

\path [draw=black, ultra thick]
(axis cs:32,2.63102978759165)
--(axis cs:32,2.64299713548527);

\path [draw=black, ultra thick]
(axis cs:34,3.10294528184616)
--(axis cs:34,3.11350215405127);

\path [draw=black, ultra thick]
(axis cs:36,3.84259272075905)
--(axis cs:36,3.85999368949736);

\path [draw=black, ultra thick]
(axis cs:38,5.08469579811401)
--(axis cs:38,5.11753009932189);

\path [draw=black, ultra thick]
(axis cs:40,6.714967455336)
--(axis cs:40,6.74826382671529);

\path [draw=black, ultra thick]
(axis cs:42,9.58942133858913)
--(axis cs:42,9.63365661012881);

\path [draw=black, ultra thick]
(axis cs:44,17.7652665901662)
--(axis cs:44,18.0102257175261);

\addplot [ultra thick, color0, dotted]
table {%
2 0.1
4 0.148457974358974
6 0.212094487179487
8 0.253448205128205
10 0.293159512820513
12 0.354133461538462
14 0.402570153846154
16 0.446191179487179
18 0.499807897435897
20 0.54881758974359
22 0.741717205128205
24 0.908326128205128
26 1.03208169230769
28 1.16111179487179
30 1.27799692307692
32 1.40131666666667
34 1.55357974358974
36 1.89504717948718
38 2.42106794871795
40 2.81191333333333
42 3.33066512820513
44 4.58508974358974
};
\addlegendentry{$\overline{\Delta}$}
\addplot [ultra thick, color1, dashed]
table {%
2 0.1
4 0.151542051282051
6 0.187905512820513
8 0.246551871794872
10 0.306840435897436
12 0.345866538461538
14 0.397429871794872
16 0.453808820512821
18 0.500192102564102
20 0.551182256410256
22 1.06346851282051
24 1.49657487179487
26 2.04704846153846
28 2.5888941025641
30 3.21692153846154
32 3.87271025641026
34 4.66286769230769
36 5.80753923076923
38 7.78115794871795
40 10.6513179487179
42 15.8924128205128
44 31.1904025641026
};
\addlegendentry{$\overline{\Delta}$}
\addplot [ultra thick, black]
table {%
2 0.1
4 0.150000012820513
6 0.2
8 0.250000038461539
10 0.299999974358975
12 0.35
14 0.400000012820513
16 0.45
18 0.5
20 0.549999923076923
22 0.902592858974359
24 1.2024505
26 1.53956507692308
28 1.87500294871795
30 2.24745923076923
32 2.63701346153846
34 3.10822371794872
36 3.85129320512821
38 5.10111294871795
40 6.73161564102564
42 9.61153897435897
44 17.8877461538462
};
\addlegendentry{$\overline{\Delta}$}
\end{axis}

\end{tikzpicture}

==> avg_delay.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0,0.447,0.741}

\begin{axis}[
width=9cm,
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle L\)},
xmajorgrids,
xmin=-0.1, xmax=48,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Average Delay [time-steps]},
ymajorgrids,
ymin=-1.02318237995227, ymax=21.4868299789977,
yminorgrids,
ytick style={color=black}
]
\path [draw=color0, ultra thick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=color0, ultra thick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=color0, ultra thick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=color0, ultra thick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=color0, ultra thick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=color0, ultra thick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=color0, ultra thick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=color0, ultra thick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=color0, ultra thick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=color0, ultra thick]
(axis cs:20,0.0968335533999327)
--(axis cs:20,0.129182964548785);

\path [draw=color0, ultra thick]
(axis cs:22,0.238136006076429)
--(axis cs:22,0.279051378538956);

\path [draw=color0, ultra thick]
(axis cs:24,0.368444294655346)
--(axis cs:24,0.406368372011321);

\path [draw=color0, ultra thick]
(axis cs:26,0.467088445965466)
--(axis cs:26,0.492360938649918);

\path [draw=color0, ultra thick]
(axis cs:28,0.558899102227928)
--(axis cs:28,0.58285161572079);

\path [draw=color0, ultra thick]
(axis cs:30,0.647198618982646)
--(axis cs:30,0.662183688709661);

\path [draw=color0, ultra thick]
(axis cs:32,0.74391798663076)
--(axis cs:32,0.759183141574369);

\path [draw=color0, ultra thick]
(axis cs:34,0.881850128681335)
--(axis cs:34,0.899123461062255);

\path [draw=color0, ultra thick]
(axis cs:36,1.18621859848659)
--(axis cs:36,1.21870345279546);

\path [draw=color0, ultra thick]
(axis cs:38,1.62713551266099)
--(axis cs:38,1.6563639745185);

\path [draw=color0, ultra thick]
(axis cs:40,1.94980536260512)
--(axis cs:40,1.96784899636924);

\path [draw=color0, ultra thick]
(axis cs:42,2.45999815449492)
--(axis cs:42,2.48180851217174);

\path [draw=color0, ultra thick]
(axis cs:44,3.7710177233446)
--(axis cs:44,3.80742894332207);

\path [draw=color1, ultra thick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=color1, ultra thick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=color1, ultra thick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=color1, ultra thick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=color1, ultra thick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=color1, ultra thick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=color1, ultra thick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=color1, ultra thick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=color1, ultra thick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=color1, ultra thick]
(axis cs:20,0.0708170504239844)
--(axis cs:20,0.103166423422169);

\path [draw=color1, ultra thick]
(axis cs:22,0.3136603007379)
--(axis cs:22,0.341202417210818);

\path [draw=color1, ultra thick]
(axis cs:24,0.545436047783648)
--(axis cs:24,0.577311029139429);

\path [draw=color1, ultra thick]
(axis cs:26,0.82839672944422)
--(axis cs:26,0.848464552607062);

\path [draw=color1, ultra thick]
(axis cs:28,1.11741075209148)
--(axis cs:28,1.14705181201109);

\path [draw=color1, ultra thick]
(axis cs:30,1.45685647420079)
--(axis cs:30,1.48063019246587);

\path [draw=color1, ultra thick]
(axis cs:32,1.83658884077974)
--(axis cs:32,1.85983577460488);

\path [draw=color1, ultra thick]
(axis cs:34,2.34006098858074)
--(axis cs:34,2.36488413962439);

\path [draw=color1, ultra thick]
(axis cs:36,3.1093487412)
--(axis cs:36,3.15103895110769);

\path [draw=color1, ultra thick]
(axis cs:38,4.32648949520058)
--(axis cs:38,4.37637255608147);

\path [draw=color1, ultra thick]
(axis cs:40,5.99741722993582)
--(axis cs:40,6.04084020596162);

\path [draw=color1, ultra thick]
(axis cs:42,9.11956345314399)
--(axis cs:42,9.17326064942011);

\path [draw=color1, ultra thick]
(axis cs:44,20.1486754778777)
--(axis cs:44,20.4636475990454);

\path [draw=black, ultra thick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, ultra thick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, ultra thick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, ultra thick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, ultra thick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, ultra thick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=black, ultra thick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=black, ultra thick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=black, ultra thick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=black, ultra thick]
(axis cs:20,0.0999998233483222)
--(axis cs:20,0.100000172549114);

\path [draw=black, ultra thick]
(axis cs:22,0.288247829565753)
--(axis cs:22,0.297777221716299);

\path [draw=black, ultra thick]
(axis cs:24,0.470955310065911)
--(axis cs:24,0.47782456172896);

\path [draw=black, ultra thick]
(axis cs:26,0.655608098993012)
--(axis cs:26,0.662547234340321);

\path [draw=black, ultra thick]
(axis cs:28,0.847896006018913)
--(axis cs:28,0.855210635006728);

\path [draw=black, ultra thick]
(axis cs:30,1.05861535584438)
--(axis cs:30,1.06481913133511);

\path [draw=black, ultra thick]
(axis cs:32,1.29756503589588)
--(axis cs:32,1.30219783589899);

\path [draw=black, ultra thick]
(axis cs:34,1.61925250407232)
--(axis cs:34,1.62370685490204);

\path [draw=black, ultra thick]
(axis cs:36,2.16275189512032)
--(axis cs:36,2.16990297667455);

\path [draw=black, ultra thick]
(axis cs:38,2.98968812454686)
--(axis cs:38,3.0034926446839);

\path [draw=black, ultra thick]
(axis cs:40,3.98168827148152)
--(axis cs:40,3.99626762595438);

\path [draw=black, ultra thick]
(axis cs:42,5.7928876868986)
--(axis cs:42,5.82442769771679);

\path [draw=black, ultra thick]
(axis cs:44,11.960545527552)
--(axis cs:44,12.1348393442428);

\addplot [ultra thick, color0, dotted]
table {%
2 0
4 0
6 0
8 0
10 0
12 0
14 0
16 0
18 0
20 0.113008258974359
22 0.258593692307692
24 0.387406333333333
26 0.479724692307692
28 0.570875358974359
30 0.654691153846154
32 0.751550564102564
34 0.890486794871795
36 1.20246102564103
38 1.64174974358974
40 1.95882717948718
42 2.47090333333333
44 3.78922333333333
};
\addlegendentry{$\overline{d}_{1.25}$}
\addplot [ultra thick, color1, dashed]
table {%
2 0
4 0
6 0
8 0
10 0
12 0
14 0
16 0
18 0
20 0.0869917369230769
22 0.327431358974359
24 0.561373538461538
26 0.838430641025641
28 1.13223128205128
30 1.46874333333333
32 1.84821230769231
34 2.35247256410256
36 3.13019384615385
38 4.35143102564103
40 6.01912871794872
42 9.14641205128205
44 20.3061615384615
};
\addlegendentry{$\overline{d}_{0.75}$}
\addplot [ultra thick, black]
table {%
2 0
4 0
6 0
8 0
10 0
12 0
14 0
16 0
18 0
20 0.0999999979487179
22 0.293012525641026
24 0.474389935897436
26 0.659077666666667
28 0.85155332051282
30 1.06171724358974
32 1.29988143589744
34 1.62147967948718
36 2.16632743589744
38 2.99659038461538
40 3.98897794871795
42 5.80865769230769
44 12.0476924358974
};
\addlegendentry{$\overline{d}$}
\end{axis}

\end{tikzpicture}

==> avg_nie.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0,0.447,0.741}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle L\)},
xmajorgrids,
xmin=-0.1, xmax=48,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \overline{e}\)},
ymajorgrids,
ymin=-0.103575554713325, ymax=2.17508664897983,
ytick style={color=black}
]
\path [draw=color0, ultra thick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=color0, ultra thick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=color0, ultra thick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=color0, ultra thick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=color0, ultra thick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=color0, ultra thick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=color0, ultra thick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=color0, ultra thick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=color0, ultra thick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=color0, ultra thick]
(axis cs:20,0.077256017356134)
--(axis cs:20,0.10310970698643);

\path [draw=color0, ultra thick]
(axis cs:22,0.190817194662349)
--(axis cs:22,0.22076757456842);

\path [draw=color0, ultra thick]
(axis cs:24,0.282658225910217)
--(axis cs:24,0.306906235628245);

\path [draw=color0, ultra thick]
(axis cs:26,0.341994035702712)
--(axis cs:26,0.355003143784467);

\path [draw=color0, ultra thick]
(axis cs:28,0.382670090755365)
--(axis cs:28,0.392160216936943);

\path [draw=color0, ultra thick]
(axis cs:30,0.415252498475039)
--(axis cs:30,0.420338629730089);

\path [draw=color0, ultra thick]
(axis cs:32,0.449558511349011)
--(axis cs:32,0.456062975830476);

\path [draw=color0, ultra thick]
(axis cs:34,0.51181777569087)
--(axis cs:34,0.523175249950156);

\path [draw=color0, ultra thick]
(axis cs:36,0.694523974435787)
--(axis cs:36,0.714908333256521);

\path [draw=color0, ultra thick]
(axis cs:38,0.952765976813916)
--(axis cs:38,0.968220074468135);

\path [draw=color0, ultra thick]
(axis cs:40,1.11741987439039)
--(axis cs:40,1.12622884355833);

\path [draw=color0, ultra thick]
(axis cs:42,1.36737449889069)
--(axis cs:42,1.37799011649392);

\path [draw=color0, ultra thick]
(axis cs:44,2.04790788009247)
--(axis cs:44,2.07151109426651);

\path [draw=color1, ultra thick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=color1, ultra thick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=color1, ultra thick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=color1, ultra thick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=color1, ultra thick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=color1, ultra thick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=color1, ultra thick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=color1, ultra thick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=color1, ultra thick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=color1, ultra thick]
(axis cs:20,0.0565655187538851)
--(axis cs:20,0.0823545991948328);

\path [draw=color1, ultra thick]
(axis cs:22,0.238333399839408)
--(axis cs:22,0.254041112981105);

\path [draw=color1, ultra thick]
(axis cs:24,0.381187667947385)
--(axis cs:24,0.393882588462871);

\path [draw=color1, ultra thick]
(axis cs:26,0.479203953888909)
--(axis cs:26,0.486270097393143);

\path [draw=color1, ultra thick]
(axis cs:28,0.546289867884493)
--(axis cs:28,0.550812696218071);

\path [draw=color1, ultra thick]
(axis cs:30,0.587320144388172)
--(axis cs:30,0.590303804329777);

\path [draw=color1, ultra thick]
(axis cs:32,0.618576431179816)
--(axis cs:32,0.624425927794543);

\path [draw=color1, ultra thick]
(axis cs:34,0.664214092034065)
--(axis cs:34,0.67333211309414);

\path [draw=color1, ultra thick]
(axis cs:36,0.764157213738366)
--(axis cs:36,0.77290022215907);

\path [draw=color1, ultra thick]
(axis cs:38,0.901701749501878)
--(axis cs:38,0.906374609472481);

\path [draw=color1, ultra thick]
(axis cs:40,0.99512389493612)
--(axis cs:40,0.997055540961316);

\path [draw=color1, ultra thick]
(axis cs:42,1.0711157954821)
--(axis cs:42,1.07299548656918);

\path [draw=color1, ultra thick]
(axis cs:44,1.15593979476714)
--(axis cs:44,1.15782841036107);

\path [draw=black, ultra thick]
(axis cs:2,0)
--(axis cs:2,0);

\path [draw=black, ultra thick]
(axis cs:4,0)
--(axis cs:4,0);

\path [draw=black, ultra thick]
(axis cs:6,0)
--(axis cs:6,0);

\path [draw=black, ultra thick]
(axis cs:8,0)
--(axis cs:8,0);

\path [draw=black, ultra thick]
(axis cs:10,0)
--(axis cs:10,0);

\path [draw=black, ultra thick]
(axis cs:12,0)
--(axis cs:12,0);

\path [draw=black, ultra thick]
(axis cs:14,0)
--(axis cs:14,0);

\path [draw=black, ultra thick]
(axis cs:16,0)
--(axis cs:16,0);

\path [draw=black, ultra thick]
(axis cs:18,0)
--(axis cs:18,0);

\path [draw=black, ultra thick]
(axis cs:20,0.0797411653423452)
--(axis cs:20,0.0799017558032959);

\path [draw=black, ultra thick]
(axis cs:22,0.221088561765511)
--(axis cs:22,0.23089107926013);

\path [draw=black, ultra thick]
(axis cs:24,0.337820144763889)
--(axis cs:24,0.344497214210471);

\path [draw=black, ultra thick]
(axis cs:26,0.41308992153018)
--(axis cs:26,0.418145693854435);

\path [draw=black, ultra thick]
(axis cs:28,0.466063345852631)
--(axis cs:28,0.469903090044805);

\path [draw=black, ultra thick]
(axis cs:30,0.50208619881571)
--(axis cs:30,0.504521339645828);

\path [draw=black, ultra thick]
(axis cs:32,0.536411931064198)
--(axis cs:32,0.537899992012725);

\path [draw=black, ultra thick]
(axis cs:34,0.592112974735672)
--(axis cs:34,0.594156640648943);

\path [draw=black, ultra thick]
(axis cs:36,0.733232403172209)
--(axis cs:36,0.740012468622662);

\path [draw=black, ultra thick]
(axis cs:38,0.929018176673494)
--(axis cs:38,0.935513028454712);

\path [draw=black, ultra thick]
(axis cs:40,1.05695340486549)
--(axis cs:40,1.06096067205759);

\path [draw=black, ultra thick]
(axis cs:42,1.2197028625113)
--(axis cs:42,1.22503508620665);

\path [draw=black, ultra thick]
(axis cs:44,1.60199946312002)
--(axis cs:44,1.61459412662357);

\addplot [ultra thick, color0, dotted]
table {%
2 0
4 0
6 0
8 0
10 0
12 0
14 0
16 0
18 0
20 0.090182862171282
22 0.205792384615385
24 0.294782230769231
26 0.34849858974359
28 0.387415153846154
30 0.417795564102564
32 0.452810743589744
34 0.517496512820513
36 0.704716153846154
38 0.960493025641026
40 1.12182435897436
42 1.37268230769231
44 2.05970948717949
};
\addlegendentry{$\overline{e}$}
\addplot [ultra thick, color1, dashed]
table {%
2 0
4 0
6 0
8 0
10 0
12 0
14 0
16 0
18 0
20 0.069460058974359
22 0.246187256410256
24 0.387535128205128
26 0.482737025641026
28 0.548551282051282
30 0.588811974358974
32 0.62150117948718
34 0.668773102564103
36 0.768528717948718
38 0.904038179487179
40 0.996089717948718
42 1.07205564102564
44 1.1568841025641
};
\addlegendentry{$\overline{e}$}
\addplot [ultra thick, black]
table {%
2 0
4 0
6 0
8 0
10 0
12 0
14 0
16 0
18 0
20 0.0798214605728205
22 0.22598982051282
24 0.34115867948718
26 0.415617807692308
28 0.467983217948718
30 0.503303769230769
32 0.537155961538462
34 0.593134807692308
36 0.736622435897436
38 0.932265602564103
40 1.05895703846154
42 1.22236897435897
44 1.60829679487179
};
\addlegendentry{$\overline{e}$}
\end{axis}

\end{tikzpicture}

==> avg_queueBacklog.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.85,0.325,0.098}
\definecolor{color1}{rgb}{0,0.447,0.741}

\begin{axis}[
width=9cm,
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle L\)},
xmajorgrids,
xmin=-0.1, xmax=48,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \overline{B}\) [packets]},
ymajorgrids,
ymin=-0.0604815077422007, ymax=3.47011166258621,
ytick style={color=black}
]
\path [draw=color0, ultra thick]
(axis cs:2,0.1)
--(axis cs:2,0.1);

\path [draw=color0, ultra thick]
(axis cs:4,0.13900082164184)
--(axis cs:4,0.157914973229955);

\path [draw=color0, ultra thick]
(axis cs:6,0.201356247716694)
--(axis cs:6,0.222832726642281);

\path [draw=color0, ultra thick]
(axis cs:8,0.242503404576903)
--(axis cs:8,0.264393210807712);

\path [draw=color0, ultra thick]
(axis cs:10,0.281223805381973)
--(axis cs:10,0.305095220259053);

\path [draw=color0, ultra thick]
(axis cs:12,0.340686927328919)
--(axis cs:12,0.367580098312106);

\path [draw=color0, ultra thick]
(axis cs:14,0.382597180257399)
--(axis cs:14,0.422543127434909);

\path [draw=color0, ultra thick]
(axis cs:16,0.431361666653047)
--(axis cs:16,0.461020794885414);

\path [draw=color0, ultra thick]
(axis cs:18,0.483303909045745)
--(axis cs:18,0.516311680697845);

\path [draw=color0, ultra thick]
(axis cs:20,0.536181319088848)
--(axis cs:20,0.561453962962434);

\path [draw=color0, ultra thick]
(axis cs:22,0.636562719106618)
--(axis cs:22,0.657196255252356);

\path [draw=color0, ultra thick]
(axis cs:24,0.721799487897853)
--(axis cs:24,0.737802922358558);

\path [draw=color0, ultra thick]
(axis cs:26,0.78636387401031)
--(axis cs:26,0.797930741374305);

\path [draw=color0, ultra thick]
(axis cs:28,0.848268034017809)
--(axis cs:28,0.860278478802703);

\path [draw=color0, ultra thick]
(axis cs:30,0.905822816673478)
--(axis cs:30,0.917736619223958);

\path [draw=color0, ultra thick]
(axis cs:32,0.974063510487433)
--(axis cs:32,0.986657617717695);

\path [draw=color0, ultra thick]
(axis cs:34,1.06633259796845)
--(axis cs:34,1.0813412481854);

\path [draw=color0, ultra thick]
(axis cs:36,1.28121882910522)
--(axis cs:36,1.30444373499735);

\path [draw=color0, ultra thick]
(axis cs:38,1.59153579532319)
--(axis cs:38,1.61105240980501);

\path [draw=color0, ultra thick]
(axis cs:40,1.81521868546648)
--(axis cs:40,1.82785157094378);

\path [draw=color0, ultra thick]
(axis cs:42,2.20213150842093)
--(axis cs:42,2.22007618388677);

\path [draw=color0, ultra thick]
(axis cs:44,3.2775344605406)
--(axis cs:44,3.30963015484401);

\path [draw=color1, ultra thick]
(axis cs:2,0.1)
--(axis cs:2,0.1);

\path [draw=color1, ultra thick]
(axis cs:4,0.142085026770045)
--(axis cs:4,0.16099917835816);

\path [draw=color1, ultra thick]
(axis cs:6,0.177167265703621)
--(axis cs:6,0.198643708655353);

\path [draw=color1, ultra thick]
(axis cs:8,0.235606845703929)
--(axis cs:8,0.257496641475558);

\path [draw=color1, ultra thick]
(axis cs:10,0.294904702944229)
--(axis cs:10,0.31877606628654);

\path [draw=color1, ultra thick]
(axis cs:12,0.332419940676471)
--(axis cs:12,0.359313084964555);

\path [draw=color1, ultra thick]
(axis cs:14,0.377456848713218)
--(axis cs:14,0.417402741030372);

\path [draw=color1, ultra thick]
(axis cs:16,0.438979217359273)
--(axis cs:16,0.468638321102266);

\path [draw=color1, ultra thick]
(axis cs:18,0.483688319302156)
--(axis cs:18,0.516696090954255);

\path [draw=color1, ultra thick]
(axis cs:20,0.538546010074339)
--(axis cs:20,0.563818605310276);

\path [draw=color1, ultra thick]
(axis cs:22,0.670795447260513)
--(axis cs:22,0.684295373252308);

\path [draw=color1, ultra thick]
(axis cs:24,0.770258041484927)
--(axis cs:24,0.778480625181739);

\path [draw=color1, ultra thick]
(axis cs:26,0.843214059315308)
--(axis cs:26,0.850631017607769);

\path [draw=color1, ultra thick]
(axis cs:28,0.899629423829991)
--(axis cs:28,0.906214319759753);

\path [draw=color1, ultra thick]
(axis cs:30,0.94416018928868)
--(axis cs:30,0.952650528660038);

\path [draw=color1, ultra thick]
(axis cs:32,0.980103150525093)
--(axis cs:32,0.989835823833881);

\path [draw=color1, ultra thick]
(axis cs:34,1.03894769012233)
--(axis cs:34,1.04898513039049);

\path [draw=color1, ultra thick]
(axis cs:36,1.15763426059202)
--(axis cs:36,1.16639804710029);

\path [draw=color1, ultra thick]
(axis cs:38,1.3552669417973)
--(axis cs:38,1.36184741717705);

\path [draw=color1, ultra thick]
(axis cs:40,1.5603338261373)
--(axis cs:40,1.56597540463193);

\path [draw=color1, ultra thick]
(axis cs:42,1.85797468602158)
--(axis cs:42,1.86400890372201);

\path [draw=color1, ultra thick]
(axis cs:44,2.71265964840333)
--(axis cs:44,2.73484445416077);

\path [draw=black, ultra thick]
(axis cs:2,0.1)
--(axis cs:2,0.1);

\path [draw=black, ultra thick]
(axis cs:4,0.15)
--(axis cs:4,0.15);

\path [draw=black, ultra thick]
(axis cs:6,0.199999961225716)
--(axis cs:6,0.200000013133259);

\path [draw=black, ultra thick]
(axis cs:8,0.24999998942302)
--(axis cs:8,0.250000061859032);

\path [draw=black, ultra thick]
(axis cs:10,0.299999876281937)
--(axis cs:10,0.300000021153961);

\path [draw=black, ultra thick]
(axis cs:12,0.349999986866741)
--(axis cs:12,0.350000038774284);

\path [draw=black, ultra thick]
(axis cs:14,0.399999938140969)
--(axis cs:14,0.40000001057698);

\path [draw=black, ultra thick]
(axis cs:16,0.449999962816011)
--(axis cs:16,0.450000037183989);

\path [draw=black, ultra thick]
(axis cs:18,0.5)
--(axis cs:18,0.5);

\path [draw=black, ultra thick]
(axis cs:20,0.549999910507255)
--(axis cs:20,0.550000038210694);

\path [draw=black, ultra thick]
(axis cs:22,0.657096602668356)
--(axis cs:22,0.667328294767542);

\path [draw=black, ultra thick]
(axis cs:24,0.747879529869167)
--(axis cs:24,0.756291008592372);

\path [draw=black, ultra thick]
(axis cs:26,0.816515035977739)
--(axis cs:26,0.822554810176108);

\path [draw=black, ultra thick]
(axis cs:28,0.875920566342502)
--(axis cs:28,0.881274561862626);

\path [draw=black, ultra thick]
(axis cs:30,0.928517945400392)
--(axis cs:30,0.931667131522685);

\path [draw=black, ultra thick]
(axis cs:32,0.981219697927423)
--(axis cs:32,0.984110353354628);

\path [draw=black, ultra thick]
(axis cs:34,1.05726597501598)
--(axis cs:34,1.06053735831736);

\path [draw=black, ultra thick]
(axis cs:36,1.22354452192604)
--(axis cs:36,1.2313029139714);

\path [draw=black, ultra thick]
(axis cs:38,1.476233627051)
--(axis cs:38,1.48361765500028);

\path [draw=black, ultra thick]
(axis cs:40,1.6900998814963)
--(axis cs:40,1.69458986209344);

\path [draw=black, ultra thick]
(axis cs:42,2.03131663333331)
--(axis cs:42,2.04077900769233);

\path [draw=black, ultra thick]
(axis cs:44,2.9953063281736)
--(axis cs:44,3.02202803080076);

\addplot [ultra thick, color0, dotted]
table {%
2 0.1
4 0.148457897435897
6 0.212094487179487
8 0.253448307692308
10 0.293159512820513
12 0.354133512820513
14 0.402570153846154
16 0.446191230769231
18 0.499807794871795
20 0.548817641025641
22 0.646879487179487
24 0.729801205128205
26 0.792147307692308
28 0.854273256410256
30 0.911779717948718
32 0.980360564102564
34 1.07383692307692
36 1.29283128205128
38 1.6012941025641
40 1.82153512820513
42 2.21110384615385
44 3.29358230769231
};
\addlegendentry{$\overline{B}_{1.25}$}
\addplot [ultra thick, color1, dashed]
table {%
2 0.1
4 0.151542102564103
6 0.187905487179487
8 0.246551743589744
10 0.306840384615385
12 0.345866512820513
14 0.397429794871795
16 0.453808769230769
18 0.500192205128205
20 0.551182307692308
22 0.67754541025641
24 0.774369333333333
26 0.846922538461539
28 0.902921871794872
30 0.948405358974359
32 0.984969487179487
34 1.04396641025641
36 1.16201615384615
38 1.35855717948718
40 1.56315461538462
42 1.8609917948718
44 2.72375205128205
};
\addlegendentry{$\overline{B}_{0.75}$}
\addplot [ultra thick, black]
table {%
2 0.1
4 0.15
6 0.199999987179487
8 0.250000025641026
10 0.299999948717949
12 0.350000012820513
14 0.399999974358974
16 0.45
18 0.5
20 0.549999974358975
22 0.662212448717949
24 0.752085269230769
26 0.819534923076923
28 0.878597564102564
30 0.930092538461538
32 0.982665025641026
34 1.05890166666667
36 1.22742371794872
38 1.47992564102564
40 1.69234487179487
42 2.03604782051282
44 3.00866717948718
};
\addlegendentry{$\overline{B}$}
\end{axis}

\end{tikzpicture}

==> avg_rate.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.447,0.741}
\definecolor{color1}{rgb}{0.85,0.325,0.098}

\begin{axis}[
width=9cm,
height=6cm,
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle L\)},
xmajorgrids,
xmin=-0.2, xmax=48.2,
xminorgrids,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle \overline{r}\)},
ymajorgrids,
ymin=-0.0494872190457963, ymax=1.04997558185932,
ytick style={color=black}
]
\path [draw=black, ultra thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=black, ultra thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=black, ultra thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=black, ultra thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=black, ultra thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=black, ultra thick]
(axis cs:12,1)
--(axis cs:12,1);

\path [draw=black, ultra thick]
(axis cs:14,1)
--(axis cs:14,1);

\path [draw=black, ultra thick]
(axis cs:16,1)
--(axis cs:16,1);

\path [draw=black, ultra thick]
(axis cs:18,1)
--(axis cs:18,1);

\path [draw=black, ultra thick]
(axis cs:20,1)
--(axis cs:20,1);

\path [draw=black, ultra thick]
(axis cs:22,0.909090219158507)
--(axis cs:22,0.909091370585083);

\path [draw=black, ultra thick]
(axis cs:24,0.833332691771844)
--(axis cs:24,0.833334256946105);

\path [draw=black, ultra thick]
(axis cs:26,0.769230108328966)
--(axis cs:26,0.76923137885052);

\path [draw=black, ultra thick]
(axis cs:28,0.714285004470476)
--(axis cs:28,0.714286610914139);

\path [draw=black, ultra thick]
(axis cs:30,0.666665747853214)
--(axis cs:30,0.666667175223709);

\path [draw=black, ultra thick]
(axis cs:32,0.624997892435017)
--(axis cs:32,0.624999620385496);

\path [draw=black, ultra thick]
(axis cs:34,0.588234562153869)
--(axis cs:34,0.588237283999977);

\path [draw=black, ultra thick]
(axis cs:36,0.555553048385981)
--(axis cs:36,0.555556515716583);

\path [draw=black, ultra thick]
(axis cs:38,0.526314526632139)
--(axis cs:38,0.526317806701194);

\path [draw=black, ultra thick]
(axis cs:40,0.499997619738876)
--(axis cs:40,0.500001559748304);

\path [draw=black, ultra thick]
(axis cs:42,0.476187987970346)
--(axis cs:42,0.476193781260423);

\path [draw=black, ultra thick]
(axis cs:44,0.454539956533058)
--(axis cs:44,0.454552146031045);

\path [draw=black, ultra thick]
(axis cs:46,0.500244181406764)
--(axis cs:46,0.500256598952211);

\path [draw=color0, ultra thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color0, ultra thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color0, ultra thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color0, ultra thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color0, ultra thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color0, ultra thick]
(axis cs:12,1)
--(axis cs:12,1);

\path [draw=color0, ultra thick]
(axis cs:14,1)
--(axis cs:14,1);

\path [draw=color0, ultra thick]
(axis cs:16,1)
--(axis cs:16,1);

\path [draw=color0, ultra thick]
(axis cs:18,1)
--(axis cs:18,1);

\path [draw=color0, ultra thick]
(axis cs:20,1)
--(axis cs:20,1);

\path [draw=color0, ultra thick]
(axis cs:22,0.862831409548967)
--(axis cs:22,0.873769513527957);

\path [draw=color0, ultra thick]
(axis cs:24,0.751000665992489)
--(axis cs:24,0.760474821186999);

\path [draw=color0, ultra thick]
(axis cs:26,0.649486544337909)
--(axis cs:26,0.656667968482604);

\path [draw=color0, ultra thick]
(axis cs:28,0.565461754971035)
--(axis cs:28,0.572218296311017);

\path [draw=color0, ultra thick]
(axis cs:30,0.492859584698543)
--(axis cs:30,0.49704133837838);

\path [draw=color0, ultra thick]
(axis cs:32,0.428274835952897)
--(axis cs:32,0.431479779431718);

\path [draw=color0, ultra thick]
(axis cs:34,0.371148421851658)
--(axis cs:34,0.37323470635347);

\path [draw=color0, ultra thick]
(axis cs:36,0.321912891218779)
--(axis cs:36,0.322999724165837);

\path [draw=color0, ultra thick]
(axis cs:38,0.280857458184031)
--(axis cs:38,0.282333670021097);

\path [draw=color0, ultra thick]
(axis cs:40,0.240780413030177)
--(axis cs:40,0.241766971585208);

\path [draw=color0, ultra thick]
(axis cs:42,0.19323223599413)
--(axis cs:42,0.19387617426228);

\path [draw=color0, ultra thick]
(axis cs:44,0.130721379821231)
--(axis cs:44,0.131678363768512);

\path [draw=color0, ultra thick]
(axis cs:46,0.000488362813527371)
--(axis cs:46,0.000513197904421347);

\path [draw=color1, ultra thick]
(axis cs:2,1)
--(axis cs:2,1);

\path [draw=color1, ultra thick]
(axis cs:4,1)
--(axis cs:4,1);

\path [draw=color1, ultra thick]
(axis cs:6,1)
--(axis cs:6,1);

\path [draw=color1, ultra thick]
(axis cs:8,1)
--(axis cs:8,1);

\path [draw=color1, ultra thick]
(axis cs:10,1)
--(axis cs:10,1);

\path [draw=color1, ultra thick]
(axis cs:12,1)
--(axis cs:12,1);

\path [draw=color1, ultra thick]
(axis cs:14,1)
--(axis cs:14,1);

\path [draw=color1, ultra thick]
(axis cs:16,1)
--(axis cs:16,1);

\path [draw=color1, ultra thick]
(axis cs:18,1)
--(axis cs:18,1);

\path [draw=color1, ultra thick]
(axis cs:20,1)
--(axis cs:20,1);

\path [draw=color1, ultra thick]
(axis cs:22,0.944411917030859)
--(axis cs:22,0.955350339379397);

\path [draw=color1, ultra thick]
(axis cs:24,0.906191788393354)
--(axis cs:24,0.915666621863056);

\path [draw=color1, ultra thick]
(axis cs:26,0.881793487720466)
--(axis cs:26,0.888974973817995);

\path [draw=color1, ultra thick]
(axis cs:28,0.856353010492523)
--(axis cs:28,0.863110168994657);

\path [draw=color1, ultra thick]
(axis cs:30,0.836291706098)
--(axis cs:30,0.840473216978923);

\path [draw=color1, ultra thick]
(axis cs:32,0.818517789609539)
--(axis cs:32,0.821722620646871);

\path [draw=color1, ultra thick]
(axis cs:34,0.803238128864632)
--(axis cs:34,0.805322435237932);

\path [draw=color1, ultra thick]
(axis cs:36,0.788109695341651)
--(axis cs:36,0.789196817478862);

\path [draw=color1, ultra thick]
(axis cs:38,0.770298933334128)
--(axis cs:38,0.77177460512741);

\path [draw=color1, ultra thick]
(axis cs:40,0.758231500956293)
--(axis cs:40,0.759219473402682);

\path [draw=color1, ultra thick]
(axis cs:42,0.758505189599596)
--(axis cs:42,0.759149938605532);

\path [draw=color1, ultra thick]
(axis cs:44,0.777411096852904)
--(axis cs:44,0.778373364685558);

\path [draw=color1, ultra thick]
(axis cs:46,1)
--(axis cs:46,1);

\addplot [ultra thick, black]
table {%
2 1
4 1
6 1
8 1
10 1
12 1
14 1
16 1
18 1
20 1
22 0.909090794871795
24 0.833333474358974
26 0.769230743589743
28 0.714285807692308
30 0.666666461538462
32 0.624998756410256
34 0.588235923076923
36 0.555554782051282
38 0.526316166666667
40 0.49999958974359
42 0.476190884615385
44 0.454546051282051
46 0.500250390179487
};
\addlegendentry{$\overline{r}$}
\addplot [ultra thick, color0, dashed]
table {%
2 1
4 1
6 1
8 1
10 1
12 1
14 1
16 1
18 1
20 1
22 0.868300461538462
24 0.755737743589744
26 0.653077256410256
28 0.568840025641026
30 0.494950461538462
32 0.429877307692308
34 0.372191564102564
36 0.322456307692308
38 0.281595564102564
40 0.241273692307692
42 0.193554205128205
44 0.131199871794872
46 0.000500780358974359
};
\addlegendentry{$\overline{r}_{0.75}$}
\addplot [ultra thick, color1, dotted]
table {%
2 1
4 1
6 1
8 1
10 1
12 1
14 1
16 1
18 1
20 1
22 0.949881128205128
24 0.910929205128205
26 0.885384230769231
28 0.85973158974359
30 0.838382461538462
32 0.820120205128205
34 0.804280282051282
36 0.788653256410256
38 0.771036769230769
40 0.758725487179487
42 0.758827564102564
44 0.777892230769231
46 1
};
\addlegendentry{$\overline{r}_{1.25}$}
\end{axis}

\end{tikzpicture}

==> cpn_setup.tex <==
\definecolor{TUMBlau}{RGB}{0,101,189} % Pantone 300
\definecolor{TUMBlauDunkel}{RGB}{0,82,147} % Pantone 301
\definecolor{TUMBlauHell}{RGB}{152,198,234} % Pantone 283
\definecolor{TUMBlauMittel}{RGB}{100,160,200} % Pantone 542

% Hervorhebung:
\definecolor{TUMElfenbein}{RGB}{218,215,203} % Pantone 7527 -Elfenbein
\definecolor{TUMGruen}{RGB}{162,173,0} % Pantone 383 - Grün
\definecolor{TUMOrange}{RGB}{227,114,34} % Pantone 158 - Orange
\definecolor{TUMGrau}{gray}{0.6} % Grau 60%

\tikzset{
		my_line/.style={
			line width= 0.8pt, % 0.4 is the default
			solid,
			arrows=-
			},
		control_line/.style={
			line width=0.6pt,
			arrows=->,
			dashed
			},
		control_box/.style={
			draw,
			my_line,
			rectangle,
			minimum height=23pt,
			minimum width=23pt,
			anchor=center,
			fill=white
		},
		double_control_box/.style={
		draw,
		my_line,
		rectangle,
		minimum height=46pt,
		minimum width=23pt,
		anchor=center,
		fill=white
		},
		radiation/.style={{my_line, decorate,decoration={expanding waves,angle=30,segment length=6pt}}},		
	}
	\tikzset{Networknode/.style = {circle,minimum width = 0.1cm,draw = black, fill=black!10!white,font=\small}}

	\newcommand{\drawQueue}[1]{
		\coordinate (Queue_Input) at (0,0.75);
		\draw[thick] (0,0) -- (2,0) -- (2,1.5) -- node[anchor = west]{#1} (0,1.5);
		\draw[] (1.1,1.2) -- (1.1,0.3);
		\draw[] (1.4,1.2) -- (1.4,0.3);	
		\draw[] (1.7,1.2) -- (1.7,0.3);
		\coordinate (Queue_Output) at (2,0.75);
	}

	\newcommand{\drawSampler}{
		\tikzset{sampler/.style = {thick}};
		\draw[sampler] (0,0) rectangle (1.5,1);
		\draw[sampler] (0.2,0) -- (0.2,1) (1.3,0) -- (1.3,1);
		\draw[sampler] (0,0.5) -- (0.5,0.5) -- (1,0.8) (1,0.5) -- (1.5,0.5);
	}
	
	\newcommand{\drawCongestionControl}[2]{
		\coordinate (CC_Input) at (1,2.5);
		\draw[thick,-latex] (1,2.5) -- node[near start,anchor=south west]{#1} (1,1);
		\draw[thick] (0.25,2) -- (0.25,1.25) -- (0.75,0.75) -- (0.75,0) -- (1.25,0) -- (1.25,0.75) -- (1.75,1.25) -- (1.75,2);
		\draw[thin,fill=gray!30!white] (0.75,0.25) rectangle (1.25,0.5);
		\node at (1.25,0.375) [anchor=west]{#2};
		\coordinate (CC_Output) at (1,0);
	}
	
\begin{tikzpicture}
%\centering
	

%    \draw[help lines](0,0) grid[step=1]  (9,6);
	
	\draw[black, dashed] (-1.5,3) rectangle (-0.4,5.5);
	
	\node[control_box] (C) at (-1,5) {$\mathcal{C}^i$};
	\node[control_box] (E) at (-1,3.5) {$\mathset{E}^i$};	
%	\node[control_box_thin] (E) at (-1,5) {$\mathcal{\epsilon}^i$};
	\node[control_box] (P) at (1,5) {$\mathcal{P}^i$};
	\node[control_box] (S) at (3,5) {$\mathcal{S}^i$};
	\draw[black, dashed] (2.5,4.5) rectangle (5.6,5.6);
	
	\begin{scope} [xshift = 3.9cm,yshift = 4.595cm,scale=0.8]
		\drawSampler
	\end{scope}
			
	
	\begin{scope}[xshift = 5.5cm, yshift = 3cm,scale=0.5]
		\drawCongestionControl{$r_i[\tau]$}{$Y_i[\tau]$};
	\end{scope}
%	
%	\begin{scope}[xshift = 5.625cm, yshift = 4cm,scale=0.5,rotate=-90]
%		\drawQueue{$Y_1^i[\tau]$};
%	\end{scope}
	
	\node(N1) at (6,1.7)[Networknode]{$N_1$};
	\node(N2) at (3,1.5)[Networknode]{$N_2$};
	\node(N3) at (4,3.2)[Networknode]{$N_3$};
	\node(N4) at (-1,1.5)[Networknode]{$N_4$};
	
	\draw[my_line, -latex] (C.east) -- node[anchor=south]{$u_k^i$} (P.west);	
	\draw[my_line, -latex] (P.east) -- node[anchor=south]{$x_k^i$}(S.west);
	\draw[my_line, -latex] (S.east) -- (3.9,5);
	\draw[my_line, -latex] (E.north) -- node[anchor=west]{$\hat{x}_k^i$}(C.south);	
	
	\draw[my_line, -] (4.7,5) -- node[anchor=south] {$\delta_k^i$} (6,5) -- (6,4);	
	

	
	\draw[my_line, -latex] (6,3) -- (N1.center) -- (N3.center) -- node[anchor=south]{$\mathset{Z}^i$} (N4.center) -- (E.south);
	\node at (3.5,2.25) {$\mathcal{Q}$, $\mathcal{A}$};
	\node at (N1.east) [anchor=west] {$s_i$};
	\node at (N4.east) [anchor=west] {$t_i$};
	
	\begin{scope}[xshift=4.2cm,yshift=4cm,scale=0.2,rotate=180]
		\drawQueue{};
	\end{scope}
	\begin{scope}[xshift=-0.8cm,yshift=1cm,scale=0.2,rotate=180]
		\drawQueue{};
	\end{scope}
	\begin{scope}[xshift=6.2cm,yshift=1.2cm,scale=0.2,rotate=180]
		\drawQueue{};
	\end{scope}
	
	
	\end{tikzpicture}

==> prices_vs_thresholds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=9cm,
height=5.6cm,
scale only axis,
xmin=0,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={Cost $\lambda_i$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Threshold $M^i(\lambda_i)$},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\small}
]
%\addplot [color=mycolor1, line width=3.0pt, mark size=3.5pt, mark=diamond, mark options={solid, mycolor1}]
\addplot [color=mycolor1, dashdotted, line width=2.5pt]
  table[row sep=crcr]{%
  	0	0\\
  	1	1.55\\
  	2	2.05\\
  	3	2.35\\
  	4	2.65\\
  	5	2.95\\
  	6	3.15\\
  	7	3.35\\
  	8	3.55\\
  	9	3.75\\
  	10	3.95\\
  	11	4.05\\
  	12	4.25\\
  	13	4.35\\
  	14	4.55\\
  	15	4.65\\
  	16	4.85\\
  	17	4.95\\
  	18	5.05\\
  	19	5.25\\
  	20	5.35\\
  	21	5.45\\
  	22	5.55\\
  	23	5.65\\
  	24	5.85\\
  	25	5.95\\
  	26	6.05\\
  	27	6.15\\
  	28	6.25\\
  	29	6.35\\
  	30	6.45\\
  	31	6.55\\
  	32	6.65\\
  	33	6.75\\
  	34	6.85\\
  	35	6.95\\
  	36	7.05\\
  	37	7.15\\
  	38	7.25\\
  	39	7.35\\
  	40	7.45\\
  	41	7.55\\
  	42	7.65\\
  	43	7.75\\
  	44	7.85\\
  	45	7.95\\
  	46	7.95\\
  	47	8.05\\
  	48	8.15\\
  	49	8.25\\
  	50	8.35\\
  	51	8.45\\
  	52	8.45\\
  	53	8.55\\
  	54	8.65\\
  	55	8.75\\
  	56	8.85\\
  	57	8.85\\
  	58	8.95\\
  	59	9.05\\
  	60	9.15\\
  	61	9.15\\
  	62	9.25\\
  	63	9.35\\
  	64	9.45\\
  	65	9.45\\
  	66	9.55\\
  	67	9.65\\
  	68	9.75\\
  	69	9.75\\
  	70	9.85\\
  	71	9.95\\
  	72	9.95\\
  	73	10.05\\
  	74	10.15\\
  	75	10.15\\
  	76	10.25\\
  	77	10.35\\
  	78	10.35\\
  	79	10.45\\
  	80	10.55\\
  	81	10.55\\
  	82	10.65\\
  	83	10.75\\
  	84	10.75\\
  	85	10.85\\
  	86	10.95\\
  	87	10.95\\
  	88	11.05\\
  	89	11.15\\
  	90	11.15\\
  	91	11.25\\
  	92	11.25\\
  	93	11.35\\
  	94	11.45\\
  	95	11.45\\
  	96	11.55\\
  	97	11.55\\
  	98	11.65\\
  	99	11.75\\
  	100	11.75\\
  	101	11.85\\
  	102	11.85\\
  	103	11.95\\
  	104	11.95\\
  	105	12.05\\
  	106	12.15\\
  	107	12.15\\
  	108	12.25\\
  	109	12.25\\
  	110	12.35\\
  	111	12.35\\
  	112	12.45\\
  	113	12.55\\
  	114	12.55\\
  	115	12.65\\
  	116	12.65\\
  	117	12.75\\
  	118	12.75\\
  	119	12.85\\
  	120	12.85\\
  	121	12.95\\
  	122	12.95\\
  	123	13.05\\
  	124	13.15\\
  	125	13.15\\
  	126	13.25\\
  	127	13.25\\
  	128	13.35\\
  	129	13.35\\
  	130	13.45\\
  	131	13.45\\
  	132	13.55\\
  	133	13.55\\
  	134	13.65\\
  	135	13.65\\
  	136	13.75\\
  	137	13.75\\
  	138	13.85\\
  	139	13.85\\
  	140	13.95\\
  	141	13.95\\
  	142	14.05\\
  	143	14.05\\
  	144	14.15\\
  	145	14.15\\
  	146	14.25\\
  	147	14.25\\
  	148	14.35\\
  	149	14.35\\
  	150	14.45\\
  	151	14.45\\
  	152	14.55\\
  	153	14.55\\
  	154	14.65\\
  	155	14.65\\
  	156	14.65\\
  	157	14.75\\
  	158	14.75\\
  	159	14.85\\
  	160	14.85\\
  	161	14.95\\
  	162	14.95\\
  	163	15.05\\
  	164	15.05\\
  	165	15.15\\
  	166	15.15\\
  	167	15.25\\
  	168	15.25\\
  	169	15.25\\
  	170	15.35\\
  	171	15.35\\
  	172	15.45\\
  	173	15.45\\
  	174	15.55\\
  	175	15.55\\
  	176	15.65\\
  	177	15.65\\
  	178	15.65\\
  	179	15.75\\
  	180	15.75\\
  	181	15.85\\
  	182	15.85\\
  	183	15.95\\
  	184	15.95\\
  	185	16.05\\
  	186	16.05\\
  	187	16.05\\
  	188	16.15\\
  	189	16.15\\
  	190	16.25\\
  	191	16.25\\
  	192	16.35\\
  	193	16.35\\
  	194	16.35\\
  	195	16.45\\
  	196	16.45\\
  	197	16.55\\
  	198	16.55\\
  	199	16.55\\
  	200	16.65\\
};
\addlegendentry{$A^i=0.75$}

%\addplot [color=mycolor2, dotted, line width=3.0pt, mark size=3.5pt, mark=triangle, mark options={solid, mycolor2}]
\addplot [color=mycolor2, dotted, line width=2.5pt]
  table[row sep=crcr]{%
  	0	0\\
  	1	0.65\\
  	2	0.85\\
  	3	0.949999999999999\\
  	4	1.05\\
  	5	1.15\\
  	6	1.25\\
  	7	1.35\\
  	8	1.45\\
  	9	1.45\\
  	10	1.55\\
  	11	1.55\\
  	12	1.65\\
  	13	1.65\\
  	14	1.65\\
  	15	1.75\\
  	16	1.75\\
  	17	1.75\\
  	18	1.85\\
  	19	1.85\\
  	20	1.85\\
  	21	1.95\\
  	22	1.95\\
  	23	1.95\\
  	24	2.05\\
  	25	2.05\\
  	26	2.05\\
  	27	2.05\\
  	28	2.15\\
  	29	2.15\\
  	30	2.15\\
  	31	2.15\\
  	32	2.15\\
  	33	2.25\\
  	34	2.25\\
  	35	2.25\\
  	36	2.25\\
  	37	2.25\\
  	38	2.35\\
  	39	2.35\\
  	40	2.35\\
  	41	2.35\\
  	42	2.35\\
  	43	2.35\\
  	44	2.45\\
  	45	2.45\\
  	46	2.45\\
  	47	2.45\\
  	48	2.45\\
  	49	2.45\\
  	50	2.55\\
  	51	2.55\\
  	52	2.55\\
  	53	2.55\\
  	54	2.55\\
  	55	2.55\\
  	56	2.55\\
  	57	2.65\\
  	58	2.65\\
  	59	2.65\\
  	60	2.65\\
  	61	2.65\\
  	62	2.65\\
  	63	2.65\\
  	64	2.65\\
  	65	2.75\\
  	66	2.75\\
  	67	2.75\\
  	68	2.75\\
  	69	2.75\\
  	70	2.75\\
  	71	2.75\\
  	72	2.75\\
  	73	2.85\\
  	74	2.85\\
  	75	2.85\\
  	76	2.85\\
  	77	2.85\\
  	78	2.85\\
  	79	2.85\\
  	80	2.85\\
  	81	2.85\\
  	82	2.95\\
  	83	2.95\\
  	84	2.95\\
  	85	2.95\\
  	86	2.95\\
  	87	2.95\\
  	88	2.95\\
  	89	2.95\\
  	90	2.95\\
  	91	2.95\\
  	92	3.05\\
  	93	3.05\\
  	94	3.05\\
  	95	3.05\\
  	96	3.05\\
  	97	3.05\\
  	98	3.05\\
  	99	3.05\\
  	100	3.05\\
  	101	3.05\\
  	102	3.15\\
  	103	3.15\\
  	104	3.15\\
  	105	3.15\\
  	106	3.15\\
  	107	3.15\\
  	108	3.15\\
  	109	3.15\\
  	110	3.15\\
  	111	3.15\\
  	112	3.15\\
  	113	3.25\\
  	114	3.25\\
  	115	3.25\\
  	116	3.25\\
  	117	3.25\\
  	118	3.25\\
  	119	3.25\\
  	120	3.25\\
  	121	3.25\\
  	122	3.25\\
  	123	3.25\\
  	124	3.25\\
  	125	3.35\\
  	126	3.35\\
  	127	3.35\\
  	128	3.35\\
  	129	3.35\\
  	130	3.35\\
  	131	3.35\\
  	132	3.35\\
  	133	3.35\\
  	134	3.35\\
  	135	3.35\\
  	136	3.35\\
  	137	3.45\\
  	138	3.45\\
  	139	3.45\\
  	140	3.45\\
  	141	3.45\\
  	142	3.45\\
  	143	3.45\\
  	144	3.45\\
  	145	3.45\\
  	146	3.45\\
  	147	3.45\\
  	148	3.45\\
  	149	3.45\\
  	150	3.45\\
  	151	3.55\\
  	152	3.55\\
  	153	3.55\\
  	154	3.55\\
  	155	3.55\\
  	156	3.55\\
  	157	3.55\\
  	158	3.55\\
  	159	3.55\\
  	160	3.55\\
  	161	3.55\\
  	162	3.55\\
  	163	3.55\\
  	164	3.55\\
  	165	3.65\\
  	166	3.65\\
  	167	3.65\\
  	168	3.65\\
  	169	3.65\\
  	170	3.65\\
  	171	3.65\\
  	172	3.65\\
  	173	3.65\\
  	174	3.65\\
  	175	3.65\\
  	176	3.65\\
  	177	3.65\\
  	178	3.65\\
  	179	3.75\\
  	180	3.75\\
  	181	3.75\\
  	182	3.75\\
  	183	3.75\\
  	184	3.75\\
  	185	3.75\\
  	186	3.75\\
  	187	3.75\\
  	188	3.75\\
  	189	3.75\\
  	190	3.75\\
  	191	3.75\\
  	192	3.75\\
  	193	3.75\\
  	194	3.85\\
  	195	3.85\\
  	196	3.85\\
  	197	3.85\\
  	198	3.85\\
  	199	3.85\\
  	200	3.85\\
};
\addlegendentry{$A^i=1.25$}

\end{axis}
\end{tikzpicture}%
